Real tropical hyperfaces by patchworking in $\texttt{polymake}$

We report on a recent implementation of patchworking and real tropical hypersurfaces in $\texttt{polymake}$. As a new mathematical contribution we provide a census of Betti numbers of real tropical surfaces.

==> plots/figures/stat.3d3.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    % ybar stacked,
    ybar=0pt,
    bar width=4,
    % bar shift=0pt,
    % enlargelimits=.25,
    % enlarge x limits={abs=0.5},
    % enlarge y limits={abs=0.5},
    % xtick=data,
    xtick={1,3,5,7},
    xtick pos=left,
    ytick pos=left,
    ymode=log,
    log origin=infty,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend pos=north west
    legend style={at={(.05,1)},anchor=north west}
    % area legend,
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
    % xlabel={$b_1$},
    % ylabel={\# times $(b_0,b_1,b_2=b_0)$ appearing}]
    % nodes near coords,
    % nodes near coords align={vertical},
    ]
    \addplot table[row sep=crcr] {
      1 41582 \\
      3 745136 \\
      5 5708702 \\
      7 13503615 \\
    };
    \addlegendentry{$b_0=1$}
    \addplot table[row sep=crcr] {
      1 965 \\
    };
    \addlegendentry{$b_0=2$}
    \node[anchor=north west,rectangle,draw] at (rel axis cs:.05,.75) {$d = 3$};
  \end{axis}
  % \legend{1, 2, 3, 4}
\end{tikzpicture}


==> plots/figures/stat.4d3.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    % ybar stacked,
    ybar=0pt,
    % bar width=3,
    bar width=4,
    % bar shift=0pt,
    % enlargelimits=.25,
    % enlarge x limits={abs=0.5},
    % enlarge y limits={abs=0.5},
    % xtick=data,
    xtick={0,10,12,14,16,18,2,20,4,6,8},
    xtick pos=left,
    ytick pos=left,
    % ymax=5000000,
    ymode=log,
    log origin=infty,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend pos=north west
    legend style={at={(1,1)},anchor=north east}
    % area legend,
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
    % xlabel={$b_1$},
    % ylabel={\# times $(b_0,b_1,b_2=b_0)$ appearing}]
    % nodes near coords,
    % nodes near coords align={vertical},
    ]
    \addplot table[row sep=crcr] {
      0 4 \\
      10 397129 \\
      12 332824 \\
      14 162867 \\
      16 43575 \\
      18 4898 \\
      2 134 \\
      4 11701 \\
      6 92951 \\
      8 269536 \\
    };
    \addlegendentry{$b_0=1$}
    \addplot table[row sep=crcr] {
      10 156745 \\
      12 204891 \\
      14 157081 \\
      16 70813 \\
      18 17640 \\
      2 3 \\
      20 1812 \\
      4 119 \\
      6 10887 \\
      8 64390 \\
    };
    \addlegendentry{$b_0=2$}
    \node[anchor=north west,rectangle,draw] at (rel axis cs:.05,.95) {$d = 4$};
  \end{axis}
  % \legend{1, 2, 3, 4}
\end{tikzpicture}


==> plots/figures/stat.5d3.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    % ybar stacked,
    ybar=0pt,
    bar width=1.7,
    % bar shift=0pt,
    % enlargelimits=.25,
    % enlarge x limits={abs=0.5},
    % enlarge y limits={abs=0.5},
    % xtick=data,
    minor xtick={17,21,25,29,33,37,41},
    xtick={19,23,27,31,35,39,43},
    xtick pos=left,
    ytick pos=left,
    ymode=log,
    log origin=infty,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend pos=north east
    legend style={at={(.04,1)},anchor=north west}
    % area legend,
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
    % xlabel={$b_1$},
    % ylabel={\# times $(b_0,b_1,b_2=b_0)$ appearing}]
    % nodes near coords,
    % nodes near coords align={vertical},
    ]
    \addplot table[row sep=crcr] {
      17 44 \\
      19 480 \\
      21 51 \\
      23 1046 \\
      25 9140 \\
      27 50777 \\
      29 215707 \\
      31 636347 \\
      33 1194061 \\
      35 1386342 \\
      37 795595 \\
    };
    \addlegendentry{$b_0=1$}
    \addplot table[row sep=crcr] {
      19 2 \\
      21 1 \\
      23 76 \\
      25 1495 \\
      27 11457 \\
      29 54753 \\
      31 178337 \\
      33 400827 \\
      35 584026 \\
      37 510371 \\
      39 233113 \\
    };
    \addlegendentry{$b_0=2$}
    \addplot table[row sep=crcr] {
      23 1 \\
      25 42 \\
      27 645 \\
      29 3709 \\
      31 14614 \\
      33 35776 \\
      35 58244 \\
      37 60565 \\
      39 37500 \\
      41 16734 \\
    };
    \addlegendentry{$b_0=3$}
    \addplot table[row sep=crcr] {
      27 4 \\
      29 42 \\
      31 301 \\
      33 802 \\
      35 1520 \\
      37 2366 \\
      39 2031 \\
      41 916 \\
      43 605 \\
    };
    \addlegendentry{$b_0=4$}
    \addplot table[row sep=crcr] {
      33 4 \\
      35 17 \\
      37 15 \\
      39 17 \\
      41 3 \\
      43 5 \\
    };
    \addlegendentry{$b_0=5$}
    \node[anchor=north east,rectangle,draw] at (rel axis cs:.95,.95) {$d = 5$};
  \end{axis}
  % \legend{1, 2, 3, 4}
\end{tikzpicture}


==> plots/figures/stat.6d3.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    % ybar stacked,
    ybar=0pt,
    bar width=1.5,
    %ymax=800000,
    % bar shift=0pt,
    % enlargelimits=.25,
    % enlarge x limits={abs=0.5},
    % enlarge y limits={abs=0.5},
    % xtick=data,
    % xtick={36,38,40,42,44,46,48,50,52,54,56,58,60,62,64,66,68},
    minor xtick={38,42,46,50,54,58,62,66},
    xtick={36,40,44,48,52,56,60,64,68},
    xtick pos=left,
    ytick pos=left,
    ymode=log,
    log origin=infty,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    % area legend,
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
    % xlabel={$b_1$},
    % ylabel={\# times $(b_0,b_1,b_2=b_0)$ appearing}]
    % nodes near coords,
    % nodes near coords align={vertical},
    %legend pos=north east
    legend style={at={(1,1)},anchor=north east}
    ]
    \addplot table[row sep=crcr] {
      36 19 \\
      38 221 \\
      40 1800 \\
      42 8148 \\
      44 25703 \\
      46 58934 \\
      48 101843 \\
      50 136516 \\
      52 142289 \\
      54 114947 \\
      56 71341 \\
      58 33682 \\
      60 11429 \\
      62 2734 \\
      64 433 \\
      66 30 \\
    };
    \addlegendentry{$b_0=1$}
    \addplot table[row sep=crcr] {
      38 1 \\
      40 17 \\
      42 135 \\
      44 451 \\
      46 1470 \\
      48 3361 \\
      50 5664 \\
      52 7502 \\
      54 7712 \\
      56 6290 \\
      58 3891 \\
      60 1733 \\
      62 661 \\
      64 138 \\
      66 18 \\
      68 3 \\
    };
    \addlegendentry{$b_0=2$}
    \addplot table[row sep=crcr] {
      44 2 \\
      46 7 \\
      48 31 \\
      50 68 \\
      52 142 \\
      54 173 \\
      56 182 \\
      58 119 \\
      60 96 \\
      62 40 \\
      64 13 \\
    };
    \addlegendentry{$b_0=3$}
    \addplot table[row sep=crcr] {
      50 1 \\
      52 2 \\
      54 2 \\
      56 1 \\
      58 2 \\
      60 2 \\
      66 1 \\
    };
    \addlegendentry{$b_0=4$}
    \node[anchor=north west,rectangle,draw] at (rel axis cs:.05,.95) {$d = 6$};
  \end{axis}
  % \legend{1, 2, 3, 4}
\end{tikzpicture}


==> plots/figures/time.harnack.avg.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    % xtick=data,
    xtick pos=left,
    ytick pos=left,
    ymode=log,
    legend pos=south east,
    % thick,
    % legend style={anchor=south west,draw=black,fill=white,legend cell align=left}
    % legend style={legend cell align=left}
    % legend image code/.code={%
    %   \draw[#1, draw=none] (0cm,-0.1cm) -- (0cm,0.1cm);
    % }
    legend cell align={left},
    legend image post style={mark=square*, only marks, mark size=2pt}
    ]
    \addplot[blue,thick] table[mark=none] {plots/figures/time.harnack.avg.virosage.dat};
    \addlegendentry{\virosage}
    \addplot[orange,thick] table[mark=none] {plots/figures/time.harnack.avg.polymake.dat};
    \addlegendentry{\polymake}
  \end{axis}
\end{tikzpicture}
% vim: set ft=tex:


==> plots/figures/time.xd3.avg.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    % enlargelimits=.25,
    % enlarge x limits={abs=0.5},
    % enlarge y limits={abs=0.5},
    % log origin=infty,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    % area legend,
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
    % xlabel={$b_1$},
    % ylabel={\# times $(b_0,b_1,b_2=b_0)$ appearing}]
    % nodes near coords,
    % nodes near coords align={vertical},
    xtick=data,
    xtick pos=left,
    ytick pos=left,
    ymode=log,
    legend pos=north west
    ]
    % \addplot table[row sep=crcr] {
    % };
    \addplot table {plots/figures/time.xd3.avg.virosage.dat};
    \addlegendentry{\virosage}
    \addplot table {plots/figures/time.xd3.avg.polymake.dat};
    \addlegendentry{\polymake}
  \end{axis}
\end{tikzpicture}


==> plots/figures/time.xd3.box.tikz <==
\begin{tikzpicture}
  \begin{axis} [
    box plot width=3pt,
    ymode=log,
    xtick=data,
    % xtick pos=left,
    % ytick pos=left,
    ymode=log,
    % thick,
    legend pos=north west,
    legend cell align={left},
    legend image post style={mark=square*, only marks, mark size=2pt}
    ]

    % \boxplot [forget plot, red] {testdata.dat}
    % \boxplot [blue] {data/testdata2.dat};
    % \addlegendentry{blue}
    \boxplot [blue] {plots/figures/time.xd3.box.virosage.dat};
    \addlegendentry{\virosage}
    \boxplot [orange] {plots/figures/time.xd3.box.polymake.dat};
    \addlegendentry{\polymake}

    \addplot [blue, only marks, mark=x, mark size=1pt] table {plots/figures/time.xd3.box.virosage.outliers.dat};
    % \addplot [black, only marks] table {data/testdata.dat};

    % \boxplot [
    % forget plot,
    % box plot whisker bottom index=1,
    % box plot whisker top index=5,
    % box plot box bottom index=2,
    % box plot box top index=4,
    % box plot median index=3
    % ] {testdata2.dat}

  \end{axis}
\end{tikzpicture}
% vim: set ft=tex:

